Finite Vector Spaces as Model of Simply-Typed Lambda-Calculi

In this paper we use finite vector spaces (finite dimension, over finite fields) as a non-standard computational model of linear logic. We first define a simple, finite PCF-like lambda-calculus with booleans, and then we discuss two finite models, one based on finite sets and the other on finite vector spaces. The first model is shown to be fully complete with respect to the operational semantics of the language. The second model is not complete, but we develop an algebraic extension of the finite lambda calculus that recovers completeness. The relationship between the two semantics is described, and several examples based on Church numerals are presented.

==> (inline-0) <==
\begin{array}{@{}r@{}}
\begin{array}{@{}l@{}}
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b%
\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\b\b\b\mynl
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b
\end{array}
\mynnl
\begin{array}{@{}l@{}}
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b%
\b\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b%
\a\a\b\b\a\a\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b%
\a\b\a\b\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b\mynl
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\b\b\b\b\b\b\b\b\a\a\b\b\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\b\b\b\b\b\b\b\b%
\a\a\b\b\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\b\b%
\b\b\b\b\a\a\a\a\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\b\b\b\b\b\b\a\a\a\a%
\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a%
\a\a\a\a\a\a\a\a\a\b\a\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\b\b\b\b\a\a\a\a%
\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\a\a\a\a\a\b\a\b\b\b\b\b\a\a\a\a\a\a\a\a%
\a\b\a\b\b\b\b\b\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\b\a\b\b\b\b\b\a\a\a\a\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b%
\a\a\a\a\a\b\a\b\b\b\b\b\a\a\a\a\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\a\a\a\a%
\a\b\a\b\mynl
\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\b\a\b%
\a\b\a\b\a\b\b\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\b\a\b\a\b\a\b\a\b\b\b%
\a\b\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\b\b%
\b\a\a\b\b\a\a\b\b\a\b\b\b\a\b\b\b\b\a\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\a\b\b\b\b\b\b\b\b\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\a\b%
\b\a\b\b\b\a\b\b\b\b\a\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\b\a\a\b\b\a\a\a\b\a\a\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\a\a\a\b%
\a\a\b\b\a\a\a\b\a\a\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\b\a\a\b\b\a\b\b%
\b\a\a\b\b\a\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b\b\a\a\b\b\a\b\b\b\a\a\b%
\b\a\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\a\b\a\a\b\b\a\a\a\b\a\a\b\b%
\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\a\a\a\b\a\a\b\b\a\a\a\b\a\a\b\b\a\b\a\b%
\a\b\b\b\a\b\a\b\a\b\b\b\b\a\a\b\b\a\b\b\b\a\a\b\b\a\b\b\b\b\a\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\a\a\b\b\a\b\b\b\a\a\b\b\a\b\b\b\b\a\b\b\b\b\b\b\b\a\b%
\b\b\b\b
\end{array}
\mynnl
\begin{array}{@{}l@{}}
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b%
\b\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\b\b%
\b\b\b\b\a\a\a\a\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\a\a\b\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\a\b%
\b\a\b\b\b\a\b\b\b\b\a\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\b\a\b\b\a\a\b\b\a\b\b\b\a\a\b\b\a\b\b\b\b\a\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\a\a\b\b\a\b\b\b\a\a\b\b\a\b\b\b\b\a\b\b\b\b\b\b\b\a\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\b\b\b\b\b\b\b\b\a\a\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\a\a\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\a\b%
\b\b\a\b\b\b\b\b\b\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\a\b\b\b\a\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\a\a\a\a\a\a\a\b\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a%
\a\b\a\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b\a\b\a\b%
\a\b\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\b\a\b\b\b\a\b\b\b\b\b\b\b\a\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\a\a\a\a\b\b\b\b\a\b\b\b\a\a\a\a\a\a\b\b\b\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b%
\a\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b\a\b\b\b\a\a\a\a\b\b\b\b\b\b\b\b\b\a\b\b%
\a\a\a\a\a\a\a\a\b\b\b\b\b\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\a\a\b\b\a\a\a\a%
\b\b\b\b\b\a\b\b\a\a\b\b\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b\a\a\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\a\b\b\a\a\a\a\a\b\a\b\a\a\a\a\a\b\b\b\a\a\a\a\b\b\b\b%
\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\a\b\b\b\b\b\b\a\b\a\b\a\a\a\a\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\a\b\b\a\a\a\a%
\a\b\a\b\a\a\a\a\a\b\b\b\a\b\a\b\b\b\b\b\a\a\a\a\b\a\b\b\a\b\a\b\b\b\b\b%
\a\a\a\a\b\b\b\b\a\b\a\b\b\b\b\b\a\a\a\a\b\a\b\b\a\b\a\b\a\b\a\b\a\a\a\a%
\b\b\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\a\b\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\b\a\a\b\b\a\b\b\b\b\b\b%
\b\b\b\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\b\b\a\b\b\b\a\b\a\b\b\b\b\b\b\b\b\b%
\a\a\b\b\a\a\a\b\b\a\b\b\b\a\b\b\a\a\b\b\a\a\b\b\b\b\b\b\b\b\b\b\a\a\b\b%
\a\a\b\b\b\a\b\b\b\a\b\b\a\b\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\a\b\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\a\a\b%
\a\b\a\b\a\a\a\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\a\b%
\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\a\b\b\a\b\a\b\a\a\a\b%
\a\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\a\a\b\b\a\a\b\a\a\a\b\b\a\a\b%
\a\b\a\b\b\b\b\b\a\b\a\b\b\b\a\b\a\a\a\b\b\b\a\b\a\a\a\b\b\b\a\b\a\b\a\b%
\b\b\b\b\a\b\a\b\b\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b%
\a\b\a\b\a\b\a\b\a\a\b\b\a\b\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\a\b%
\a\b\a\b
\end{array}
\mynnl
\begin{array}{@{}l@{}}
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\a\a\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b\a\a\a\a\b\b\b\b\b\b\b\b\b\a\b\b%
\a\a\a\a\a\a\a\a\b\b\b\b\b\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\a\b\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a%
\a\b\a\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\a\b\b\a\a\a\a%
\a\b\a\b\a\a\a\a\a\b\b\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b%
\a\b\a\b\a\b\a\b\a\a\b\b\a\b\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\a\b%
\a\b\a\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\b\b\b\b\a\b\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b%
\a\b\b\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\b\b%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b%
\a\a\b\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\b\b\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\a\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\a\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\a\b\b\a\b\a\b%
\b\b\b\b\a\b\a\b\b\b\a\b\b\a\a\b\b\a\b\b\b\a\a\b\b\a\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\a\b\a\b\b\b\b\b\a\a\a\a\b\a\b\b\a\b\b\b\a\b\b\b\a\b\a\b%
\a\b\a\b\mynl
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\b\b\b\b\b\b\b\b\a\b\b\b\a\a\a\a\a\b\a\b\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\b\b\b\b\b\b\b\b%
\b\b\b\b\a\a\b\b\a\b\a\b\b\b\b\b\b\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\b\b\b\b%
\b\b\b\b\a\a\a\a\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\a\b\b\b\a\a\b\a\a\b\b\b\b\b\b\a\b\b\b\b\a\a\b\a\a\a\a%
\b\b\b\b\a\a\b\b\b\b\a\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\a\b\b\b\a\b\b\b\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a%
\a\a\a\a\a\a\a\a\a\b\a\b\a\a\a\a\a\b\b\b\a\a\a\a\a\b\a\b\b\b\b\b\a\a\a\a%
\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a%
\a\b\a\b\a\b\a\b\b\b\b\b\a\a\a\a\b\b\a\b\a\a\a\a\b\b\b\b\a\a\a\a\b\a\a\b%
\a\a\a\a\b\b\b\b\a\a\a\a\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\b\b\a\b\a\a\a\a%
\a\b\b\b\a\a\a\a\b\b\a\b\b\a\a\b\a\b\a\b\a\a\a\a\a\b\a\b\b\b\a\b\b\b\b\b%
\a\a\a\a\a\b\a\b\b\a\a\b\a\a\a\a\a\a\a\a\a\b\a\b\b\b\a\b\b\b\b\b\a\a\a\a%
\a\b\a\b\mynl
\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\b\a\b\a\b\b\b\a\a\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\b\a\b\b\b\b\b%
\b\a\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\b\a\a\b\a\a\b\b\b\b\b\b\a\b\b\b%
\b\a\a\b\a\a\a\b\b\a\b\b\a\a\b\b\b\b\a\b\b\b\a\b\b\b\b\b\a\a\b\b\b\b\a\b%
\b\b\b\b\b\b\b\b\a\b\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\b%
\b\a\b\b\b\a\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\a\b\a\a\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\a\a\a\b%
\a\a\b\b\a\a\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\b\a\a\b\b\a\b\b%
\b\a\a\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\a\b\a\b\b\a\b\b\a\a\a\b%
\b\b\b\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\a\a\b\a\b\a\b\a\a\a\b\a\b\b\b%
\a\b\a\b\b\b\b\b\a\b\a\b\a\b\b\b\a\a\a\b\a\a\b\b\a\a\a\b\a\b\b\b\a\b\a\b%
\b\b\a\b\a\b\a\b\a\b\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\b\a\b\b\a\b\b\b\a\a\b\b\b\b\b\b\b\a\b\b\b\a\b\b\b\a\b%
\b\b\b\b
\end{array}
\mynnl
\begin{array}{@{}l@{}}
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b%
\a\b\b\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\b\b\b\b%
\b\b\b\b\a\a\a\a\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\b%
\b\a\b\b\b\a\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\a\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\a\a\a\b\b\b\b\a\a\a\a\b\a\a\b%
\a\a\a\a\b\b\b\b\a\a\a\a\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\b\b\a\b\a\a\a\a%
\a\b\b\b\a\a\a\a\b\b\a\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\b\a\b\b\a\b\b\b\a\a\b\b\b\b\b\b\b\a\b\b\b\a\b\b\b\a\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\b\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\a\a\b\b\b\b\b\b\b\b\b\a\b\b%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\b\b\b\b\b\b\a\b\b\b\a\b\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\a\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\a\a\a\a\a\a\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a%
\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\b\b\a\b\a\b\a\b%
\b\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\a\a\b\a\a\a\a\a\a\a\a\a\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\b\b\b\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b%
\b\a\b\b\a\b\a\b\b\a\b\b\b\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\b\b\b%
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\a\a\b\b\b\b\b\b\a\b\b\b\a\b\b\b\b\a\a\b\b\b\b\b\b\a\b\b\a\a\b\b\a\a\a\a%
\b\b\b\b\b\a\b\b\a\a\b\b\a\a\a\a\b\b\b\b\b\a\b\b\a\a\b\b\a\a\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\b\b\b\b%
\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\b\b\b\b\b\b\a\b\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\b\b\b\a\b\b\b\b\a\b\b\a\a\a\a\b\b\b\b\a\b\b\b\b\b\b\b%
\a\a\a\a\b\b\b\b\a\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\b\b\b\a\b\b\b\a\a\a\a%
\b\b\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\a\b\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\b\a\b\b\a\b\b\b\b\b\b%
\a\b\b\b\a\a\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\b\b\b\b\a\a\b\b\b\b\b\b\a\b\b%
\a\a\b\b\a\a\a\b\b\a\b\b\b\a\b\b\a\a\b\b\a\a\b\b\b\b\b\b\b\b\b\b\a\a\b\b%
\a\a\a\b\b\a\b\b\b\a\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\b\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\a\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\a\a\b%
\a\b\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\a\b%
\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\b\a\a\b\a\b\a\b\a\a\a\b%
\a\a\a\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\a\b\a\a\a\b\a\a\b\b\a\a\a\b\a\b\a\b%
\a\b\a\b\b\b\b\b\a\b\a\b\a\b\a\b\a\a\a\b\b\b\a\b\a\a\a\b\a\a\a\b\a\b\a\b%
\a\b\b\b\a\b\a\b\a\b\a\b\a\a\a\b\a\a\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\a\b%
\a\b\a\b
\end{array}
\mynnl
\begin{array}{@{}l@{}}
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\b\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\b\b\b%
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\a\a\b\b\b\b\b\b\a\b\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\b\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\a\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a%
\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\b\a\a\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\a\b%
\a\b\a\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b%
\b\a\b\b\a\a\b\b\a\a\a\b\a\a\b\b\a\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\b\b\b\b%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\b\b%
\a\a\a\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\b\b\a\a\a\a\b\b\b\b\b\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\b\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\b\b\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\a\b\a\a\a\a\b\b\b\b\a\a\a\a\b\a\a\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\b\a\b%
\a\b\b\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b\a\b\b\b\a\b\a\b%
\a\b\a\b\mynl
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\b\b\b\b\b\b\b\b\a\b\b\b\a\a\a\a\a\b\b\b\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\a\b\b\b\b\a\a\b\a\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b%
\b\b\b\b\a\a\a\a\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\b\a\b\a\b\b\b\b\b\a\a\b\b\b\a\b\b\a\a\a\a%
\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\b\a\a\a\a\a\b\a\b\a\a\a\a\a\b\a\b\b\b\b\b\a\a\a\a%
\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\b\b\b\b\b\a\b\a\b\a\a\a\a\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\a\a\a%
\b\b\a\b\a\a\a\a\a\b\a\b\b\b\a\b\a\b\a\b\a\a\a\a\a\a\a\b\b\b\a\b\b\b\b\b%
\a\a\a\a\a\b\a\b\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\b\b\b\a\b\b\b\a\b\a\a\a\a%
\a\b\a\b\mynl
\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\b\a\b\a\b\b\b\a\b\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\b\a\a\b\a\b\a\b\b\b\b\b%
\a\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\b\a\b\a\b\b\b\b\b\b\a\b\b%
\b\a\a\b\a\a\a\b\b\a\b\b\b\a\b\b\b\b\a\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\a\b%
\b\a\b\b\b\a\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\a\b\a\a\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\a\a\a\b%
\a\a\b\b\a\a\a\b\a\b\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\b\a\a\b\b\a\b\b%
\b\a\a\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\b\b\b\a\b\b\a\a\a\b%
\b\b\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\a\b\b\a\a\b\a\a\a\b\b\a\b\b%
\a\b\a\b\b\b\b\b\a\b\a\b\b\b\b\b\a\a\a\b\a\a\b\b\a\a\a\b\b\b\b\b\a\b\a\b%
\a\b\b\b\a\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\a\b\b\b\a\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\b\b
\end{array}
\mynnl
\begin{array}{@{}l@{}}
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b%
\b\a\b\b\a\a\b\b\a\a\a\b\a\a\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b%
\b\b\b\b\a\a\a\a\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\a\b%
\b\a\b\b\b\a\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\b\b\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\a\a\a%
\b\b\a\b\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\a\b\b\b\a\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b%
\a\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\b\b\b%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b\a\b%
\a\b\b\b\a\b\a\b\b\b\b\b\a\a\a\b\a\a\a\b\a\a\a\b\a\a\a\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\a\a\a\a\b\b\b\b\a\b\b\b\a\a\a\a\a\a\a\b\b\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b%
\a\b\b\b\a\b\b\b\a\a\a\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\a\b\b%
\a\a\a\a\a\a\a\a\b\b\b\b\b\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\a\b\b\b\b\b\b\b\b\b\a\a\a\b\b\a\b\b\b\b\b\b\b\b\b\b\a\a\a\b\a\a\a\a%
\b\b\b\b\b\a\b\b\a\a\a\b\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\b\a\a\a\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\b\b\b\b%
\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\b\b\b\a\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\a\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\a\b\b\b\a\a\a\a\b\b\b\b\a\a\a\b\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b\b\b\b\b%
\a\a\a\a\b\b\b\b\a\b\a\b\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b\a\b\b\b\a\a\a\a%
\b\b\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\a\b\b\a\b\b\b\a\a\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\b\a\b\b\b\b\b\b%
\b\a\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\a\b\b\b\b\b\b\a\b\b\b%
\a\a\b\b\a\a\a\b\b\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\b\b\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\b\a\b\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\a\a\b%
\a\b\a\b\a\a\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\a\b%
\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\a\a\b%
\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\a\a\b\a\b\a\b\a\a\a\b\a\a\a\b%
\a\b\a\b\b\b\b\b\a\b\a\b\a\b\a\b\a\a\a\b\b\b\a\b\a\a\a\b\a\b\a\b\a\b\a\b%
\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b%
\a\b\a\b\a\b\a\b\a\a\a\b\a\b\a\b\a\a\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b
\end{array}
\end{array}
~~~
\begin{array}{@{}r@{}}
\begin{array}{@{}l@{}}
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b%
\a\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\a\b\b%
\a\a\a\a\a\a\a\a\b\b\b\b\b\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\a\b\b\b\b\b\b\b\b\b\a\a\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\a\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\a\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b%
\a\b\a\b\a\b\a\b\a\a\a\b\a\b\a\b\a\a\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\b\b\b\b\a\b\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b%
\a\b\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b%
\a\a\b\b\b\a\b\b\a\a\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\b\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\b\b\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b%
\b\b\a\b\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\a\b\a\b\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b\mynl
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\b\b\b\b\b\b\b\b\a\a\b\b\a\a\a\a\a\b\b\b\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\b\b\b\b\b\b\b\b%
\b\a\b\b\a\a\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\b\b\b%
\b\b\b\b\a\a\a\a\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b\a\a\b\b\b\b\b\b\a\a\b\b\b\a\b\b\a\a\a\a%
\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a%
\a\a\a\a\a\a\a\a\a\b\a\b\a\a\a\a\a\b\b\b\a\a\a\a\a\b\a\b\b\b\b\b\a\a\a\a%
\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\a\b\b\b\b\b\a\a\a\a\a\a\a\a%
\a\b\a\b\b\b\a\b\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b\a\a\a\a%
\a\b\b\b\a\a\a\a\a\b\a\b\b\b\b\b\a\a\a\b\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b%
\a\a\a\a\a\b\a\b\b\a\b\b\a\a\a\a\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\a\a\a\a%
\a\b\a\b\mynl
\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\b\a\b\a\b\b\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\b\a\b\a\b\a\b\b\b\b\b%
\b\b\b\b\a\b\b\b\a\b\a\b\a\b\b\b\a\b\b\b\b\a\a\b\b\a\a\b\b\b\b\b\b\b\b\b%
\b\a\a\b\a\a\a\b\b\a\b\b\b\a\b\b\b\b\a\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\a\b\b\b\b\b\b\b\b\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\a\b%
\b\a\b\b\b\a\b\b\b\b\a\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\a\b\a\a\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\a\a\a\b%
\a\a\b\b\a\a\a\b\a\a\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\b\a\a\b\b\a\b\b%
\b\a\a\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\a\a\b\b\a\b\b\a\a\a\b%
\b\a\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\a\b\a\a\b\b\a\a\a\b\a\b\b\b%
\a\b\a\b\b\b\b\b\a\b\a\b\a\b\b\b\a\a\a\b\a\a\b\b\a\a\a\b\a\a\b\b\a\b\a\b%
\b\b\b\b\a\b\a\b\a\b\b\b\b\a\a\b\b\a\b\b\b\a\a\b\b\a\b\b\b\b\a\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\b\a\b\b\a\b\b\b\a\a\b\b\a\b\b\b\b\a\b\b\b\b\b\b\b\a\b%
\b\b\b\b
\end{array}
\mynnl
\begin{array}{@{}l@{}}
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b%
\a\b\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\b\b\b%
\b\b\b\b\a\a\a\a\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\a\a\b\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\a\b%
\b\a\b\b\b\a\b\b\b\b\a\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\b\b\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b\a\a\a\a%
\a\b\b\b\a\a\a\a\a\b\a\b\b\a\a\b\b\a\b\b\b\a\a\b\b\a\b\b\b\b\a\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\b\a\b\b\a\b\b\b\a\a\b\b\a\b\b\b\b\a\b\b\b\b\b\b\b\a\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\b\b\b\b\b\b\b\b\a\a\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\b\a\b\b\a\b\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\a\b\b%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\a\b%
\b\b\a\b\b\b\b\b\b\b\b\b\a\a\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\a\b\b\b\a\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\a\a\a\a\a\a\a\b\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a%
\a\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\a\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b\a\b\a\b%
\b\b\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\a\b\b\a\a\a\a\a\a\a\a\a\b\a\b\b\b\a\b\b\b\b\b\b\b\a\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\a\a\a\a\b\b\b\b\a\b\b\b\a\a\a\a\a\a\b\b\b\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b%
\b\b\b\b\b\b\a\b\a\a\b\b\b\b\b\b\a\b\b\b\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b%
\a\a\a\a\a\a\a\a\b\b\b\b\b\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\a\b\b\b\b\b\b\a\b\b\a\a\b\b\a\a\a\a%
\b\b\b\b\b\a\b\b\a\a\b\b\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b\a\a\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\a\b\b\a\a\a\a\a\b\a\b\a\a\a\a\a\b\b\b\a\a\a\a\b\b\b\b%
\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\a\b\b\b\b\a\b\a\b\a\b\a\a\a\a\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\a\b\b\a\a\a\a%
\b\b\a\b\a\a\a\a\a\b\b\b\a\b\a\b\b\b\b\b\a\a\a\a\b\a\b\b\a\b\a\b\b\b\b\b%
\a\a\a\a\b\b\b\b\a\a\a\b\b\b\b\b\a\a\a\a\b\a\b\b\a\b\a\b\a\b\a\b\a\a\a\a%
\b\b\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\a\b\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\b\a\a\b\b\a\b\b\b\b\b\b%
\a\b\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\a\b\b\b\a\b\a\b\b\b\b\b\b\a\b\b%
\a\a\b\b\a\a\a\b\b\a\b\b\b\a\b\b\a\a\b\b\a\a\b\b\b\b\b\b\b\b\b\b\a\a\b\b%
\a\a\b\b\b\a\b\b\b\a\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\a\a\b%
\a\b\a\b\a\a\a\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\a\b%
\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\a\b\b\a\b\a\b\a\a\a\b%
\a\b\a\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\a\b\a\a\a\b\b\a\a\b\a\a\a\b\b\b\a\b%
\a\b\a\b\b\b\b\b\a\b\a\b\b\b\a\b\a\a\a\b\b\b\a\b\a\a\a\b\b\b\a\b\a\b\a\b%
\a\b\b\b\a\b\a\b\b\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b%
\a\b\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\a\b%
\a\b\a\b
\end{array}
\mynnl
\begin{array}{@{}l@{}}
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\b\a\b\b\a\b\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b%
\a\a\a\a\a\a\a\a\b\b\b\b\b\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a%
\a\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\a\b\b\a\a\a\a%
\b\b\a\b\a\a\a\a\a\b\b\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b%
\a\b\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\a\b%
\a\b\a\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\b\b\b\b\a\b\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b%
\b\b\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\b\b\b%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b%
\a\a\b\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\b\b\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\a\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\a\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\a\b\b\a\b\a\b%
\a\b\b\b\a\b\a\b\b\b\a\b\b\a\a\b\b\a\b\b\b\a\a\b\b\a\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\a\a\a\b\b\b\b\b\a\a\a\a\b\a\b\b\a\b\b\b\a\b\b\b\a\b\a\b%
\a\b\a\b\mynl
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\b\b\b\b\b\b\b\b\a\b\b\b\a\a\a\a\a\b\a\b\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\b\b\b\b\b\b\b\b%
\a\b\b\b\a\a\a\b\a\b\a\b\b\b\b\b\b\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\b\a\b\b%
\b\b\b\b\a\a\a\a\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\a\b\b\b\a\a\b\a\a\a\b\b\b\b\b\a\b\b\b\b\a\a\b\a\a\a\a%
\b\b\b\b\a\a\b\b\b\b\a\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\a\b\b\b\a\b\b\b\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a%
\a\a\a\a\a\a\a\a\a\b\a\b\a\a\a\a\a\b\b\b\a\a\a\a\a\b\a\b\b\b\b\b\a\a\a\a%
\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a%
\a\b\a\b\a\b\b\b\b\b\b\b\a\a\a\a\b\b\a\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\a\b%
\a\a\a\a\b\b\b\b\a\a\a\a\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\b\b\a\b\a\a\a\a%
\b\b\b\b\a\a\a\a\b\b\a\b\b\a\a\b\a\b\a\b\a\a\a\a\a\b\a\b\b\b\a\b\b\b\b\b%
\a\a\a\a\a\b\a\b\b\b\a\b\a\a\a\a\a\a\a\a\a\b\a\b\b\b\a\b\b\b\b\b\a\a\a\a%
\a\b\a\b\mynl
\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\b\a\b\a\b\b\b\a\a\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\b\a\b\b\b\b\b%
\a\a\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\b\b\b\a\a\b\a\a\b\b\b\b\b\b\a\a\b\b%
\b\a\a\b\a\a\a\b\b\a\b\b\a\a\b\b\b\b\a\b\b\b\a\b\b\b\b\b\a\a\b\b\b\b\a\b%
\b\b\b\b\b\b\b\b\a\b\b\b\b\a\b\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\b%
\b\a\b\b\b\a\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\a\b\a\a\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\a\a\a\b%
\a\a\b\b\a\a\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\b\a\a\b\b\a\b\b%
\b\a\a\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\a\b\a\b\b\a\b\b\a\a\a\b%
\b\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\a\a\a\b\a\b\a\b\a\a\a\b\a\a\b\b%
\a\b\a\b\b\b\b\b\a\b\a\b\a\b\b\b\a\a\a\b\a\a\b\b\a\a\a\b\a\b\b\b\a\b\a\b%
\a\b\a\b\a\b\a\b\a\b\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\a\a\b\b\a\b\b\b\a\a\b\b\b\b\b\b\b\a\b\b\b\a\b\b\b\a\b%
\b\b\b\b
\end{array}
\mynnl
\begin{array}{@{}l@{}}
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b%
\b\b\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\b\a\b\b%
\b\b\b\b\a\a\a\a\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\b%
\b\a\b\b\b\a\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\a\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\a\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\a\b%
\a\a\a\a\b\b\b\b\a\a\a\a\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\b\b\a\b\a\a\a\a%
\b\b\b\b\a\a\a\a\b\b\a\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\a\a\b\b\a\b\b\b\a\a\b\b\b\b\b\b\b\a\b\b\b\a\b\b\b\a\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\a\b\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\b\b\b\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\a\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\a\a\a\a\a\a\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\b\b\a\b\a\b\a\b%
\a\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\a\b\a\a\a\a\a\a\a\a\a\b\a\b\b\b\a\b\b\b\a\b\b\b\a\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\b\b\b\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b%
\a\a\b\b\a\b\b\b\b\a\b\b\b\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b%
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\a\a\b\b\b\b\b\b\a\b\b\b\a\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\a\a\b\b\a\a\a\a%
\b\b\b\b\b\a\b\b\a\a\b\b\a\a\a\a\b\b\b\b\b\a\b\b\a\a\b\b\a\a\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\b\b\b\b%
\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a%
\a\b\b\b\a\a\a\a\a\b\b\b\a\b\b\b\b\a\b\b\a\a\a\a\b\b\b\b\a\b\b\b\b\b\b\b%
\a\a\a\a\b\b\b\b\a\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\b\b\b\a\b\b\b\a\a\a\a%
\b\b\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\a\b\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\b\a\b\b\a\b\b\b\b\b\b%
\b\b\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b%
\a\a\b\b\a\a\a\b\b\a\b\b\b\a\b\b\a\a\b\b\a\a\b\b\b\b\b\b\b\b\b\b\a\a\b\b%
\a\a\a\b\b\a\b\b\b\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\b\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\a\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\a\a\b%
\a\b\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\a\b%
\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\b\a\a\b\a\b\a\b\a\a\a\b%
\a\a\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\a\a\b\a\a\b\b\a\a\a\b\a\a\a\b%
\a\b\a\b\b\b\b\b\a\b\a\b\a\b\a\b\a\a\a\b\b\b\a\b\a\a\a\b\a\a\a\b\a\b\a\b%
\b\b\b\b\a\b\a\b\a\b\a\b\a\a\a\b\a\a\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b%
\a\b\a\b\a\b\a\b\a\a\a\b\a\b\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\a\b%
\a\b\a\b
\end{array}
\mynnl
\begin{array}{@{}l@{}}
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\a\b\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b%
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\a\a\b\b\b\b\b\b\a\b\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\b\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\a\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a%
\a\b\b\b\a\a\a\a\a\b\b\b\a\a\a\b\a\a\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b%
\a\b\a\b\a\b\a\b\a\a\a\b\a\b\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\a\b%
\a\b\a\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b%
\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\b\a\b\b%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\b\b%
\a\a\a\b\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\b\b\b\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\b\b\a\a\a\a\b\b\b\b\b\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\b\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\a\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\b\a\b%
\b\b\b\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b\a\b\b\b\a\b\a\b%
\a\b\a\b\mynl
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\b\b\b\b\b\b\b\b\a\b\b\b\a\a\a\a\a\b\b\b\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\a\b\b\a\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\a\a\a\a\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\b\a\b\b\b\b\b\b\b\a\a\b\b\b\a\b\b\a\a\a\a%
\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\b\a\a\a\a\a\b\a\b\a\a\a\a\a\b\a\b\b\b\b\b\a\a\a\a%
\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\b\b\b\a\b\a\b\a\b\a\a\a\a\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\a\a\a%
\a\b\a\b\a\a\a\a\a\b\a\b\b\b\a\b\a\b\a\b\a\a\a\a\a\a\a\b\b\b\a\b\b\b\b\b%
\a\a\a\a\a\b\a\b\b\a\a\b\a\a\a\a\a\a\a\a\a\a\a\b\b\b\a\b\b\b\a\b\a\a\a\a%
\a\b\a\b\mynl
\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\b\a\b\a\b\b\b\a\b\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\b\a\a\b\a\b\a\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\b\a\b\a\b\b\b\b\b\b\b\b\b%
\b\a\a\b\a\a\a\b\b\a\b\b\b\a\b\b\b\b\a\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\a\b%
\b\a\b\b\b\a\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\a\b\a\a\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\a\a\a\b%
\a\a\b\b\a\a\a\b\a\b\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\b\a\a\b\b\a\b\b%
\b\a\a\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\b\b\b\a\b\b\a\a\a\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\a\b\b\a\a\b\a\a\a\b\b\b\b\b%
\a\b\a\b\b\b\b\b\a\b\a\b\b\b\b\b\a\a\a\b\a\a\b\b\a\a\a\b\b\b\b\b\a\b\a\b%
\b\b\b\b\a\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\b\b
\end{array}
\mynnl
\begin{array}{@{}l@{}}
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b%
\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\a\a\a\a\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\a\b%
\b\a\b\b\b\a\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\a\a\a%
\a\b\a\b\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\b\a\b\b\b\a\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b\a\b%
\b\b\b\b\a\b\a\b\b\b\b\b\a\a\a\b\a\a\a\b\a\a\a\b\a\a\a\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\a\a\b\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\a\a\a\a\b\b\b\b\a\b\b\b\a\a\a\a\a\a\a\b\b\b\b\b\a\b\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b%
\b\b\b\b\a\b\a\b\a\a\a\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\a\a\a\a\a\a\a\a\b\b\b\b\b\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\a\b\b\b\b\b\b\b\b\b\a\a\a\b\b\a\a\b\b\b\b\b\b\b\b\b\a\a\a\b\a\a\a\a%
\b\b\b\b\b\a\b\b\a\a\a\b\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\b\a\a\a\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\a\b\b\b\a\a\a\a\b\b\b\b%
\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\b\b\b\a\b\a\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\b\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b\b\b\b\b%
\a\a\a\a\b\b\b\b\a\a\a\b\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b\a\b\b\b\a\a\a\a%
\b\b\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\a\b\b\a\b\b\b\a\a\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\b\a\b\b\b\b\b\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\a\b\b\b\b\b\b\a\a\b\b%
\a\a\b\b\a\a\a\b\b\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\b\b\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\b\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\a\b\a\a\a\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\a\b\a\a\a\b%
\a\b\a\b\a\a\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\a\b%
\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\a\a\b%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\a\a\b\a\b\a\b\a\a\a\b\a\b\a\b%
\a\b\a\b\b\b\b\b\a\b\a\b\a\b\a\b\a\a\a\b\b\b\a\b\a\a\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\a\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b
\end{array}
\mynnl
\begin{array}{@{}l@{}}
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b%
\a\a\a\a\a\a\a\a\b\b\b\b\b\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\a\a%
\a\a\a\b\b\b\b\b\b\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b%
\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b%
\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\a\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a%
\a\a\a\a\b\b\b\b\a\b\b\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b%
\b\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b%
\a\a\b\b\b\a\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\a\a\a\a%
\a\a\a\a\a\a\a\a\a\a\a\b\a\a\a\a\b\b\b\b\b\b\b\b\a\a\b\b\a\a\b\b\a\a\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a%
\b\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b%
\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b%
\a\b\a\b\a\b\a\b\a\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\a\a\a\b\b\b\b\b\a\a\a\a\b\b\b\b\a\b\a\b\a\b\a\b\a\b\a\b%
\a\b\a\b\mynl
\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a%
\b\b\b\b\b\b\b\b\a\a\b\b\a\a\a\a\a\b\b\b\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a%
\b\b\b\b\a\a\b\b\a\a\a\a\a\a\a\a\b\b\b\b\a\a\b\b\a\a\a\a\b\b\b\b\b\b\b\b%
\a\a\b\b\a\a\a\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b\a\a\a\a\b\b\b\b\a\a\b\b%
\b\b\b\b\a\a\a\a\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b%
\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b\a\a\a\b\b\b\b\b\a\a\b\b\b\a\b\b\a\a\a\a%
\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b\a\a\b\b\b\b\b\b\b\b\b\b\b\b\b\b%
\a\a\b\b\mynl
\a\a\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a%
\a\a\a\a\a\a\a\a\a\b\a\b\a\a\a\a\a\b\b\b\a\a\a\a\a\b\a\b\b\b\b\b\a\a\a\a%
\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\a\a\a\a\b\b\a\b\b\b\b\b\a\a\a\a\a\a\a\a%
\a\b\a\b\b\b\b\b\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b%
\a\a\a\a\b\b\b\b\a\a\a\a\a\b\a\b\a\a\a\a\a\a\a\a\a\a\a\a\a\b\a\b\a\a\a\a%
\b\b\b\b\a\a\a\a\a\b\a\b\b\b\b\b\a\a\a\b\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b%
\a\a\a\a\a\b\a\b\b\b\b\b\a\a\a\a\a\a\a\a\a\b\a\b\b\b\b\b\b\b\b\b\a\a\a\a%
\a\b\a\b\mynl
\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\a\a\b%
\a\b\a\b\a\b\b\b\a\b\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b\a\a\a\b\a\a\a\b%
\a\a\b\b\a\a\b\b\a\a\a\b\a\a\a\b\a\a\b\b\a\a\b\b\a\b\a\b\a\b\a\b\b\b\b\b%
\a\b\b\b\a\b\a\b\a\b\a\b\a\b\b\b\a\b\b\b\b\a\a\b\b\a\a\b\b\b\b\b\b\a\b\b%
\b\a\a\b\a\a\a\b\b\a\b\b\b\a\b\b\b\b\a\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b%
\b\b\a\b\b\b\b\b\b\b\b\b\b\a\a\b\b\a\a\b\b\a\b\b\b\a\b\b\b\a\a\b\b\a\a\b%
\b\a\b\b\b\a\b\b\b\b\a\b\b\b\a\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\a\b\b\b\b\b%
\b\b\b\b\mynl
\a\a\a\b\a\a\a\b\a\a\a\b\a\a\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\a\a\a\b%
\a\a\b\b\a\a\a\b\a\a\b\b\a\b\a\b\a\b\b\b\a\b\a\b\a\b\b\b\b\a\a\b\b\a\b\b%
\b\a\a\b\b\a\b\b\b\b\b\b\b\b\b\b\b\b\a\b\b\b\b\b\b\a\a\b\b\a\b\b\a\a\a\b%
\b\a\b\b\b\b\a\b\b\b\b\b\b\b\a\b\b\b\b\b\a\a\a\b\a\a\b\b\a\a\a\b\a\a\b\b%
\a\b\a\b\b\b\b\b\a\b\a\b\a\b\b\b\a\a\a\b\a\a\b\b\a\a\a\b\a\a\b\b\a\b\a\b%
\a\b\b\b\a\b\a\b\a\b\b\b\b\a\a\b\b\a\b\b\b\a\a\b\b\a\b\b\b\b\a\b\b\b\b\b%
\b\b\a\b\b\b\b\b\b\a\a\b\b\a\b\b\b\a\a\b\b\a\b\b\b\b\a\b\b\b\b\b\b\b\a\b%
\b\b\b\b
\end{array}
